Efficient and Accurate Algorithms for Solving the Bethe-Salpeter Eigenvalue Problem for Crystalline Systems

Optical properties of materials related to light absorption and scattering are explained by the excitation of electrons. The Bethe-Salpeter equation is the state-of-the-art approach to describe these processes from first principles (ab initio), i.e. without the need for empirical data in the model. To harness the predictive power of the equation, it is mapped to an eigenvalue problem via an appropriate discretization scheme. The eigenpairs of the resulting large, dense, structured matrix can be used to compute dielectric properties of the considered crystalline or molecular system. The matrix always shows a $2\times 2$ block structure. Additionally, certain definiteness properties typically hold. One form can be acquired for crystalline systems, another one is more general and can for example be used to study molecules. In this work, we present new theoretical results characterizing the structure of the two forms in the language of non-standard scalar products. These results enable us to develop a new perspective on the state-of-the-art solution approach for crystalline systems. This new viewpoint is used to develop two new methods for solving the eigenvalue problem. One requires less computational effort while providing the same degree of accuracy. The other one improves the expected accuracy, compared to methods currently in use, with a comparable performance. Both methods are well suited for high performance environments and only rely on basic numerical linear algebra building blocks.

==> BSEform1_runtimes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={Matrix size $n$},
ylabel={Runtime in seconds},
ymin=0,
ymax=120,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Runtimes},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.1,0.6)},font=\tiny, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.010026\\
50	0.142951\\
100	0.965847\\
200	2.816384\\
500	14.073009\\
1000	66.380098\\
% 1500	0\\
% 2000	0\\
};
\addlegendentry{MATLAB eig}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.016438\\
50	0.06388\\
100	0.210707\\
200	0.396942\\
500	3.28118\\
1000	16.229203\\
1500	47.006843\\
2000	101.396473\\
};
\addlegendentry{MATLAB generalized eig}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.023727\\
50	0.023042\\
100	0.13059\\
200	0.43694\\
500	1.960937\\
1000	7.14946\\
1500	17.950824\\
2000	35.856785\\
};
\addlegendentry{SQRT approach}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.021901\\
50	0.008087\\
100	0.068491\\
200	0.218528\\
500	1.02055\\
1000	3.709501\\
1500	10.116111\\
2000	21.062858\\
};
\addlegendentry{CHOL approach}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	0.018945\\
50	0.006926\\
100	0.024317\\
200	0.370956\\
500	1.463673\\
1000	6.02471\\
1500	15.801772\\
2000	32.537312\\
};
\addlegendentry{CHOL+SVD approach}

\end{axis}
\end{tikzpicture}%


==> BSEform1_sigmaorth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
xminorticks=true,
xlabel={Condition number},
ylabel={$\|V^H\Sigma V - I_n\|_F$},
ymode=log,
ymin=1e-14,
ymax=1.00000000000001,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Sigma-Orthogonality},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.1,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.24839701354267e-11\\
10	1.38130134657597e-12\\
100	9.58630551148589e-13\\
1000	1.02120443005206e-12\\
10000	1.15325814329188e-12\\
100000	9.77364092781582e-13\\
1000000	1.04462529068071e-12\\
10000000	9.32247535122271e-13\\
100000000	8.88459086274439e-13\\
1000000000	9.1527218975111e-13\\
10000000000	8.83484947520461e-13\\
};
\addlegendentry{MATLAB eig}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.17750055355442e-14\\
10	3.14401044806276e-14\\
100	4.47019975504983e-14\\
1000	6.66545181436257e-14\\
10000	4.20433349469036e-12\\
100000	2.86166067940511e-11\\
1000000	2.11603968406753e-10\\
10000000	1.19139936242437e-09\\
100000000	3.9924789995784e-08\\
1000000000	3.77402979901346e-07\\
10000000000	6.42897709069732e-06\\
};
\addlegendentry{MATLAB generalized eig}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.91705643229762e-14\\
10	3.23462665928615e-14\\
100	3.43215053818352e-14\\
1000	4.03723820507963e-14\\
10000	8.15642772330854e-14\\
100000	2.14657451991964e-13\\
1000000	6.24290798835974e-13\\
10000000	2.06745852439192e-12\\
100000000	1.69904112503673e-11\\
1000000000	1\\
10000000000	1.00000000000001\\
};
\addlegendentry{SQRT approach}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.95568585263705e-14\\
10	3.09878576470553e-14\\
100	3.41688223883668e-14\\
1000	3.87485500910984e-14\\
10000	6.51197433464706e-14\\
100000	2.35005143104319e-13\\
1000000	8.67281077912016e-13\\
10000000	1.69550413582318e-12\\
100000000	1\\
1000000000	5.42657640545693e-12\\
10000000000	1.00000000000001\\
};
\addlegendentry{CHOL approach}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	3.12208064950897e-14\\
10	3.50023090122589e-14\\
100	4.15347277967316e-14\\
1000	8.18647554639377e-14\\
10000	7.91018019353045e-14\\
100000	3.59377181722864e-13\\
1000000	9.40225542285529e-13\\
10000000	3.71202664913919e-12\\
100000000	1.24721212271724e-11\\
1000000000	4.22452466090451e-11\\
10000000000	1.58402600215786e-10\\
};
\addlegendentry{CHOL+SVD approach}

\end{axis}
\end{tikzpicture}%

